Rasmussen invariant, Slice-Bennequin inequality, and sliceness of knots

We use recently introduced Rasmussen invariant to find knots that are topologically locally-flatly slice but not smoothly slice. We note that this invariant can be used to give a combinatorial proof of the slice-Bennequin inequality. Finally, we compute the Rasmussen invariant for quasipositive knots and show that most of our examples of non-slice knots are not quasipositive and, to the best of our knowledge, were previously unknown.

==> (inline-ps-0) <==
\PSpreamble{#2 2 div}
      newpath -1 -1 moveto 1 -1 lineto 1 1 lineto -1 1 lineto closepath
      \PStrailer{#3}

==> (inline-ps-1) <==
gsave /scaleFactor {Resolution 72 div} def
      currentpoint translate
      \the\tempPScnta\space  72 mul 72.27 div 65536 div scaleFactor mul
      \the\tempPScntb\space -72 mul 72.27 div 65536 div scaleFactor mul
      \tempPS\space newpath 0 0 moveto rlineto
      0 setgray 0.4 scaleFactor mul setlinewidth stroke grestore
